Quantum walks in external gauge fields

Describing a particle in an external electromagnetic field is a basic task of quantum mechanics. The standard scheme for this is known as "minimal coupling", and consists of replacing the momentum operators in the Hamiltonian by modified ones with an added vector potential. In lattice systems it is not so clear how to do this, because there is no continuous translation symmetry, and hence there are no momenta. Moreover, when time is also discrete, as in quantum walk systems, there is no Hamiltonian, only a unitary step operator. We present a unified framework of gauge theory for such discrete systems, keeping a close analogy to the continuum case. In particular, we show how to implement minimal coupling in a way that automatically guarantees unitary dynamics. The scheme works in any lattice dimension, for any number of internal degree of freedom, for walks that allow jumps to a finite neighborhood rather than to nearest neighbours, is naturally gauge invariant, and prepares possible extensions to non-abelian gauge groups.

==> DeltaGamma.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%
%\usetikzlibrary{shapes,arrows,positioning}
%
%\begin{document}

\tikzset{
	>=stealth,
	right graphic/.style={
		xshift=5.5cm
	}
}

\begin{tikzpicture}[font=\footnotesize,scale=.75]
\def\dxx{4.3};
\def\dyy{3.25};
\def\drr{.75mm};
\def\pzero{(0,2)};
\def\pone{(1,1)};
\def\ptwo{(2,2.5)}
\def\pthree{(3,1.5)};
\def\pfour{(4,3)};

\foreach \n in {1,2,3,4} {
	\draw[lightgray] (\n,-.4) -- (\n,3.1);
};
\draw[black,thick,->] (-.5,0) -- (\dxx,0);
\draw[black,thick,->] (0,-.5) -- (0,\dyy);


\node (labelx) at (4,-.25) {$x,n$};
\node (labely1) at (-.3,3) {\textcolor{red}{$\Delta_0$}};
\node (labely2) at (-.3,2.5) {\textcolor{blue}{$\Delta_1$}};




\draw[blue,thick,dash pattern=on \pgflinewidth off 1pt] (1.4535,1.90278) -- (1,1.90278);
\draw[blue,thick,dash pattern=on \pgflinewidth off 1pt] (2.56417,2.15278) -- (2,2.15278);
\draw[blue,thick,dash pattern=on \pgflinewidth off 1pt] (3.69307,1.56944) -- (3,1.56944);
\draw[blue,thick,dash pattern=on \pgflinewidth off 1pt] (0.267019,0.819444) -- (0,0.819444);

\draw[domain=0:4,smooth,variable=\x,black,thick] plot ({\x},{2-6.41666*\x+8.33333*\x*\x-3.33333*\x*\x*\x+0.4166666*\x*\x*\x*\x});


\draw[red,fill] \pzero circle (\drr);
\draw[red,fill] \pone  circle (\drr);
\draw[red,fill] \ptwo circle (\drr);
\draw[red,fill] \pthree circle (\drr);
\draw[red,fill] \pfour circle (\drr);

\draw[blue,fill] (1,1.90278) circle (\drr);
\draw[blue,fill] (2,2.15278) circle (\drr);
\draw[blue,fill] (3,1.56944) circle (\drr);
\draw[blue,fill] (0,0.819444) circle (\drr);



\foreach \n in {1,2,3,4} {
	\draw[right graphic,lightgray] (\n,-.4) -- (\n,3.1);
};
\draw[right graphic,black,thick,->] (-.5,0) -- (\dxx,0);
\draw[right graphic,black,thick,->] (0,-.5) -- (0,\dyy);


\draw[right graphic,red,thick] \pzero -- \pone -- \ptwo -- \pthree -- \pfour;
\draw[right graphic,blue,thick] \pzero -- +(1,0);
\draw[right graphic,blue,thick] \pone -- +(1,0);
\draw[right graphic,blue,thick] \ptwo -- +(1,0);
\draw[right graphic,blue,thick] \pthree -- +(1,0);
\draw[right graphic,blue,thick,dash pattern=on \pgflinewidth off 1pt] (1,2) -- \pone;
\draw[right graphic,blue,thick,dash pattern=on \pgflinewidth off 1pt] (2,1) -- \ptwo;
\draw[right graphic,blue,thick,dash pattern=on \pgflinewidth off 1pt] (3,2.5) -- \pthree;
\draw[right graphic,blue,thick,dash pattern=on \pgflinewidth off 1pt] (4,1.5) -- \pfour;

\draw[right graphic,black,fill] \pzero  circle (\drr);
\draw[right graphic,black,fill] \pone  circle (\drr);
\draw[right graphic,black,fill] \ptwo circle (\drr);
\draw[right graphic,black,fill] \pthree circle (\drr);
\draw[right graphic,black,fill] \pfour  circle (\drr);


\node (labelx) at (9.5,-.25) {$x,n$};
\node (labely1) at (5.2,3) {\textcolor{red}{$\Gamma_0$}};
\node (labely2) at (5.2,2.5) {\textcolor{blue}{$\Gamma_1$}};
\end{tikzpicture}

%\end{document}

==> disc_diff_cal.tex <==
%\documentclass[a4paper]{article}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}

%\begin{document}

\tikzstyle{block} = [draw, circle, radius = .4, minimum width = 0.75cm, minimum height = 0.75cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

\begin{tikzpicture}
	[
	font=\footnotesize,
	node distance=2cm,auto,>=latex'
		]

    %cont
    \node [block,name=F] {$F$};
    \node [block,below of=F] (A) {$A$};
    \node [block,below of=A] (phi) {$\phi$};

    %disc
    \node [block,name=Ff,right of=F] {$F^\flat$};
    \node [block,below of=Ff] (Af) {$A^\flat$};
    \node [block,below of=Af] (phif) {$\phi^\flat$};

%    %uparrows
%    \draw[->,>=stealth] (A) -- (F);
%    \draw[->,>=stealth] (phi) -- (A);
%    \draw[->,>=stealth] (Af) -- (Ff);
%    \draw[->,>=stealth] (phif) -- (Af);

    %rightarrows
    %\draw[->,>=stealth] ([yshift=5]F.east) -- ([yshift=5]Ff.west);
    %\draw[->,>=stealth] (A) -- (Af);
    %\draw[->,>=stealth] (phi) -- (phif);

    %\draw[<-,>=stealth] ([yshift=-5]F.east) -- ([yshift=-5]Ff.west);

    %annotations
    %d
    \draw[->,>=stealth] (A) to node {$d$} (F);
    \draw[->,>=stealth] (phi) to node {$d$} (A);
    \draw[->,>=stealth] (Af) to node {$d$} (Ff);
    \draw[->,>=stealth] (phif) to node {$d$} (Af);

    %disc
    \draw[->,>=stealth] ([yshift=2]F.east) to node {$\Delta$} ([yshift=2]Ff.west);
    \draw[->,>=stealth] ([yshift=2]A.east) to node {$\Delta$} ([yshift=2]Af.west);
    \draw[->,>=stealth] ([yshift=2]phi.east) to node {$\Delta$} ([yshift=2]phif.west);

    \draw[<-,>=stealth] ([yshift=-2]F.east) to node[below] {$\Gamma$} ([yshift=-2]Ff.west);
    \draw[<-,>=stealth] ([yshift=-2]A.east) to node[below] {$\Gamma$} ([yshift=-2]Af.west);
    \draw[<-,>=stealth] ([yshift=-2]phi.east) to node[below] {$\Gamma$} ([yshift=-2]phif.west);


  \end{tikzpicture}
%\end{document}


==> flattranslation.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\def\Tf{T^\flat}
%\usetikzlibrary{shapes,arrows,positioning}
%
%\begin{document}

\tikzset{
	>=stealth',
	right graphic/.style={
		xshift=4.5cm
	},
	left graphic/.style={
	xshift=-5cm
}
}

\begin{tikzpicture}[font=\footnotesize]

\def\plusx{4}
\def\plusy{1.5}
\def\plusl{.4}


%Left graphic



\node[left graphic,circle,fill=black,inner sep=0pt,minimum size=6pt, label=south east:{$x$}] (px) at (3,1) {};

\node[left graphic,circle,fill=black,inner sep=0pt,minimum size=6pt, label=north east:{$x+\alpha$}] (pxa) at (3,2) {};


\path[left graphic,->,very thick] (px) edge (pxa);


\draw[very thick] (-1.1,\plusy+\plusl/4) -- (-.6,\plusy+\plusl/4) ;
\draw[very thick] (-1.1,\plusy-\plusl/4) -- (-.6,\plusy-\plusl/4) ;

\node[left graphic] (label) at (2.5,1.45) {$T_\alpha$};

%===================== right graphic

\node[circle,fill=black,inner sep=0pt,minimum size=6pt, label=south west:{$0$}] (p0) at (0,1) {};

\node[circle,fill=black,inner sep=0pt,minimum size=6pt, label=south east:{$x$}] (px) at (3,1) {};

\node[circle,fill=black,inner sep=0pt,minimum size=6pt, label=north east:{$x+\alpha$}] (pxa) at (3,2) {};

\path[->,blue,thick] (p0.east) edge [bend right] (px.west);
\path[->,blue,very thick] (px) edge (pxa);
\path[->,blue,thick] (pxa.west) edge [bend right] (p0.east);
\path[<-,red,thick] (p0.south) edge [bend right] (px.south);
\path[<-,red, thick] (pxa.north) edge [bend right] (p0.north);

\node (label1) at (1.75,1.25) {\textcolor{blue}{$U_\alpha(x)$}};
\node (label2) at (.5,2) {\textcolor{red}{$\Tf_\alpha$}};



\end{tikzpicture}

%\end{document}

==> pathorderedgauge.tex <==
%\documentclass{article} % say
%\usepackage{tikz}

%\usetikzlibrary{shapes,arrows,positioning}

%\begin{document}
\begin{tikzpicture}[font=\footnotesize]
    \def\mx{2.3}
    \def\my{2.3}
    \def\dif{0.03}
    \definecolor{kardinal}{RGB}{168,0,128}
    %\definecolor{kardinal2}{RGB}{128,3,96}

    \fill[kardinal!30!white] (-1,1) -- (2,1) -- (2,2) -- (-1,2) -- cycle;
    %\fill[kardinal2!40!white] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
%	rgb(128,0,128)
%grid
    \draw[gray,thin,dashed] (-\mx,-\my) grid (\mx,\my);

    \draw[black,thick] (-\mx,-2) -- (\mx,-2) (-\mx,-1) -- (\mx,-1) (-\mx,0) -- (\mx,0) (-\mx,1) -- (\mx,1) (-\mx,2) -- (\mx,2);
    \draw[black,thick] (-1,-\my) -- (-1,\my);

    \draw[green!90!black,line width=1.7] (-1+\dif,-1) -- (-1+\dif,0);
    %\draw[green!90!black,line width=1.7,>=stealth,->] (-1+\dif,0) -- (-1+\dif,1);

    \draw[red,line width=1.7,>=stealth,->] (2,1) -- (2,2);

    \draw[green!90!black,line width=1.7,>=stealth,->] (-1+\dif,1) -- (2,1);

    \draw[blue,line width=1.7,>=stealth,<-] (-1-\dif,-1) -- (-1-\dif,2);
    \draw[blue,line width=1.7,>=stealth,<-] (-1,2) -- (2,2);

    \draw[red,line width=1.7,>=stealth,->] (2,1) -- (2,2);

    %note order of paths to make arrow tips visible
    \draw[green!90!black,line width=1.7,>=stealth,->] (-1+\dif,0) -- (-1+\dif,1);


%x
    \draw[below left] (-1,-1) node {$0$};
    \draw[below left] (2,1) node {$x$};
    \draw[above left] (2,2) node {$x+\hat1$};
\end{tikzpicture}
%\end{document} 

==> plaquette3D.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%
%
%\usetikzlibrary{shapes,arrows}
%
%\begin{document}

%with coordinates:
\begin{tikzpicture}[font=\footnotesize,scale=2]
    \tikzstyle{arvt} = [>=stealth,very thick]
    \tikzstyle{art} = [>=stealth,thick]
    \tikzstyle{gr} = [gray,very thin]
    \tikzstyle{grdash} = [gray,very thin,dashed]

%grid
    %xy
    \coordinate (000) at (0,0);
    \coordinate (100) at (1,0);
    \coordinate (010) at (.3,.3);
    \coordinate (110) at (1.3,.3);
    %xz
    \coordinate (001) at (0,1);
    \coordinate (101) at (1,1);
    %yz
    \coordinate (011) at (.3,1.3);
    \coordinate (111) at (1.3,1.3);

    \fill[blue!10!white] (000) -- (100) -- (110) -- (010) -- cycle;
    \fill[blue!10!white] (000) -- (010) -- (011) -- (001) -- cycle;
    \fill[blue!10!white] (010) -- (110) -- (111) -- (011) -- cycle;

    \fill[green!10!white,opacity=.6] (000) -- (100) -- (110) -- (111) -- (101) -- (001) -- cycle;

    \draw[gr] (000) -- (100) -- (101) -- (001) -- (000);
    \draw[grdash] (000) -- (010) -- (110) -- (111) -- (011) -- (010);
    \draw[gr] (001) -- (011) (100) -- (110) (101) -- (111)  ;

%arrows
    \draw[arvt,->,red] (000) -- (100);
    \draw[arvt,->,red] (.97,0) -- (.97,1);
    \draw[arvt,->,red] (101) -- (001);
    \draw[arvt,->,red] (001) -- (000);

    %\draw[arvt,->,blue] (000) -- (100);
    \draw[arvt,->,blue] (100) -- (110);
    \draw[arvt,->,blue] (110) -- (111);
    \draw[arvt,->,blue] (111) -- (101);
    \draw[arvt,<-,blue] (1.03,0) -- (1.03,1);


%labels
%    \node[right,red] at (1.3,.8) {$T_{(x,\alpha)}$};
%    \node[above,green!70!black] at (.8,1.3) {$V_{(x+\hat\alpha,\alpha)}^*$};
%    \node[above,blue] at (.7,.3) {$V _{(x,\alpha)}$};
    \node[below left] at (000) {$x$};
    \node[below right] at (100) {$x+\hat\alpha$};
    \node[above right] at (010) {$x+\hat\beta$};
    \node[above left] at (001) {$x+\hat\gamma$};


\end{tikzpicture}
%\end{document}

